A multicriteria selection system based on player performance. Case study: The Spanish ACB Basketball League

In this paper, we describe an approach to rank sport players based on their efficiency. Although is extremely useful to analyze the performance of team games there is no unanimity on the use of a single index to perform such a ranking. We propose a method to summarize the huge amount of information collected at different aspects of a sport team which is almost daily publicly available. The tool will allow agents involved in a player's negotiation to show the strengths (and weaknesses) of the player with respect to other players. The approach is based on applying a multicriteria outranking methodology using as alternatives the potential players and criteria different efficiency indices. A novel automatic parameter tuning approach is detailed that will allow coaches and sports managers to design templates and sports strategies that improve the efficiency of their teams. We report the results performed over the available information on the ACB Basketball League, and we show how it can be easily implemented and interpreted in practice by decision-makers non familiar with the mathematical side of the methodology.

==> Grafo_Bases_Scenario1.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=1.3]



\node[draw] (Satoransky) at (20,0) {\tiny T. Satoransky};
\node[draw] (Llull) at (10,-1) {\tiny Llull};
\node[draw] (Rossom) at (12,-1.8) {\tiny V. Rossom};
\node[draw] (Rodriguez) at (6.5,-2) {\tiny S. Rodr\'iguez};
\node[draw] (Huertas) at (6,-2.5) {\tiny M. Huertas};
\node[draw] (Colom) at (6.3,-3) {\tiny Q. Colom};
\node[draw] (James) at (6.5, -3.5) {\tiny M . James};
\node[draw] (Jordan) at (8,-4) {\tiny Jordan};
\node[draw] (Lucic) at (9.5,-4.5) {\tiny Lucic};


\draw[->] (Satoransky) --(Llull);
\draw[->] (Llull) --(Rossom);
\draw[->] (Llull) --(Rodriguez);
\draw[->] (Rossom) --(James);
\draw[->] (Rossom) --(Jordan);
\draw[->] (Rodriguez) --(Huertas);
\draw[->] (Huertas) -- (Colom);
\draw[->] (Colom) -- (James);
\draw[->, dashed] (James) -- (4, -4);
\draw[->, dashed] (Jordan) -- (4,-4.2);
\draw[->, dashed] (Colom) -- (4,-3);
\draw[->, dashed] (Lucic) -- (5,-5);
\draw[->] (Jordan) -- (Lucic);
%\draw[->] (Rossom) --(5,-4.7);


\end{tikzpicture}

==> Grafo_Bases_Scenario2.tex <==
\begin{tikzpicture}[xscale=1, yscale=1.3]



\node[draw] (Satoransky) at (15,0) {\tiny T. Satoransky};
\node[draw] (Rossom) at (11,-1) {\tiny V. Rossom};
\node[draw] (Rodriguez) at (7.5,-2) {\tiny S. Rodr\'iguez};
\node[draw] (Huertas) at (5.5,-2) {\tiny M. Huertas};
\node[draw] (Llull) at (5,-2.5) {\tiny Llull};
\node[draw] (James) at (3.65, -3.5) {\tiny M . James};
\node[draw] (Jordan) at (5.15,-3.5) {\tiny Jordan};
%\node[draw] (Lucic) at (13,-4) {\tiny Lucic};
\node[draw] (Markovic) at (9.5,-3) {\tiny Markovic};
\node[draw] (Schreiner) at (9,-3.5) {\tiny T. Schreiner};


\draw[->] (Satoransky) --(Rossom);
\draw[->] (Rossom) --(Rodriguez);
\draw[->] (Rossom) --(Huertas);
\draw[->] (Rodriguez) --(Llull);
\draw[->] (Huertas) --(Llull);
\draw[->] (Llull) --(James);
\draw[->] (Llull) --(Jordan);
\draw[->] (Llull) --(Markovic);
\draw[->, dashed] (Markovic) -- (13,-4);
\draw[->] (Markovic) -- (Schreiner);
\draw[->, dashed] (James) --(3,-4);
\draw[->, dashed] (Jordan) --(3.2,-4);
\draw[->, dashed] (Schreiner) --(8,-4);


\end{tikzpicture}

==> Grafo_Pivots_Scenario1.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=1.3]



\node[draw] (Tomic) at (17.5,0) {\tiny A. Tomic};
\node[draw] (Savane) at (13,-1.25) {\tiny Savan\'e};
\node[draw] (Lima) at (15,-1.25) {\tiny A. Lima};
\node[draw] (Pleiss) at (12,-2.5) {\tiny T. Pleiss};
\node[draw] (Vazquez) at (7,-2.5) {\tiny F. V\'azquez};
\node[draw] (Norel) at (5,-4) {\tiny Norel};
\node[draw] (Williams) at (7.5, -4) {\tiny L. Williams};
\node[draw] (Ayon) at (7,-4.5) {\tiny Ay\'on};
\node[draw] (Tavares) at (6.5,-5) {\tiny W. Tavares};
\node[draw] (Jelovac) at (14.5,-5) {\tiny Jelovac};

\draw[->] (Tomic) --(Savane);
\draw[->] (Tomic) --(Lima);
\draw[->] (Savane) --(Pleiss);
\draw[->] (Lima) --(Pleiss);
\draw[->] (Savane) --(Vazquez);
\draw[->] (Lima) --(Vazquez);
\draw[->] (Pleiss) --(Williams);
\draw[->] (Pleiss) --(Jelovac);
\draw[->] (Norel) --(Tavares);
\draw[->] (Vazquez) --(Norel);
\draw[->] (Vazquez) --(Williams);
\draw[->] (Williams) --(Ayon);
\draw[->] (Ayon) --(Tavares);
\draw[->, dashed] (Tavares)-- (4,-6);
\draw[->, dashed] (Jelovac)-- (5,-6);
\draw[->, dashed] (Jelovac)-- (17,-6);
\draw[->, dashed] (Williams)-- (15,-6);
%\draw[->] (Rossom) --(5,-4.7);


\end{tikzpicture}

==> Grafo_Pivots_Scenario2.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=1.4]



\node[draw] (Tomic) at (17.5,0) {\tiny A. Tomic};
\node[draw] (Ayon) at (14.5,-1) {\tiny Ay\'on};
\node[draw] (Lima) at (15,-1.5) {\tiny A. Lima};
\node[draw] (Savane) at (11,-2) {\tiny Savan\'e};
\node[draw] (Tavares) at (9,-3) {\tiny W. Tavares};
\node[draw] (Llompart) at (15,-3) {\tiny Llompart};
\node[draw] (Loncar) at (18.5,-5) {\tiny Loncar};
\node[draw] (Bourouisis) at (8.5,-3.5) {\tiny Bourouisis};


\node[draw] (Begic) at (8.25,-4.5) {\tiny M. Begic};
\node[draw] (Tillie) at (10, -4.75) {\tiny K. Tillie};



\draw[->] (Tomic) --(Ayon);
\draw[->] (Ayon) --(Lima);
\draw[->] (Lima) --(Savane);
\draw[->] (Savane) --(Llompart);
\draw[->] (Savane) --(Tavares);
\draw[->] (Tavares) --(Bourouisis);
\draw[->] (Bourouisis)--(Begic);
\draw[->] (Bourouisis)--(Tillie);
\draw[->] (Llompart)--(Tillie);
\draw[->] (Llompart)--(Loncar);

\draw[->, dashed] (Tavares)-- (4,-4);
\draw[->, dashed] (Bourouisis)-- (5,-4.36);
\draw[->, dashed] (Begic)-- (4.5,-5.02);
\draw[->, dashed] (Tillie)-- (4,-5.3);
\draw[->, dashed] (Loncar)-- (4,-5.7);


\end{tikzpicture}
